Quantum homomorphic encryption for polynomial-sized circuits

We present a new scheme for quantum homomorphic encryption which is compact and allows for efficient evaluation of arbitrary polynomial-sized quantum circuits. Building on the framework of Broadbent and Jeffery and recent results in the area of instantaneous non-local quantum computation, we show how to construct quantum gadgets that allow perfect correction of the errors which occur during the homomorphic evaluation of T gates on encrypted quantum data. Our scheme can be based on any classical (leveled) fully homomorphic encryption (FHE) scheme and requires no computational assumptions besides those already used by the classical scheme. The size of our quantum gadget depends on the space complexity of the classical decryption function -- which aligns well with the current efforts to minimize the complexity of the decryption function. Our scheme (or slight variants of it) offers a number of additional advantages such as ideal compactness, the ability to supply gadgets "on demand", circuit privacy for the evaluator against passive adversaries, and a three-round scheme for blind delegated quantum computation which puts only very limited demands on the quantum abilities of the client.

==> fig-pubk-definition.tex <==
\begin{tikzpicture}
\node at (0,0) {
\begin{tikzpicture}
\draw (-.25,1.54) -- (2,1.54);
\draw (-.25,1.46) -- (2,1.46);
\draw (.5,0)--(3.5,0);
\draw (.5,1)--(3.5,1);
\draw (-.25,0.04)--(.5,0.04);
\draw (-.25,-.04)--(.5,-.04);
\draw (-.25,1) -- (.5,1);
\draw (3.9,.46)--(4.4,.46);
\draw (3.9,.54)--(4.4,.54);


\filldraw[fill=white] (-.75,-.25) rectangle (-.25,1.75);
\node[rotate=90] at (-.5,.75) {\small$\KeyGen(1^\kappa)$};
\node at (0,1.7) {$pk$};
\node at (.1,1.2) {\small $\mathcal{R}_{evk}$};
\node at (0,.2) {$pk$};

\filldraw[fill=white] (.5,1.25) rectangle (1,-.25);
\node at (.75,.5) {$\advA_1$};


\node at (1.25,1.2) {${\small\cal M}$};
\node at (1.25,.2) {${\small\cal E}$};

\filldraw[fill=white] (1.7,1.75) rectangle (2.7,.75);
\node at (2.2,1.25) {$\Xi_{\QHE}^{{\sf cpa},r}$};

\node at (2.95,1.2) {$\small\cal C$};

\filldraw[fill=white] (3.4,1.25) rectangle (3.9,-.25);
\node at (3.65,.5) {$\advA_2$};

\node at (4.65,.5) {$r'$};
\end{tikzpicture}
};

\node at (6,0) {
\begin{tikzpicture}
\node at (0,1) {$\Xi_{\QHE}^{{\sf cpa},0}$:};
\draw (.75,1)--(1.5,1);
\node at (1.65,1) {\meas};
\node at (2.5,1) {$\ket{\mathbf{0}}$};
\draw (2.75,1)--(4.75,1);
\node at (3,1.2) {\small $\cal M$};
\filldraw[fill=white] (3.25,1.25) rectangle (4.25,.75);
\node at (3.75,1) {$\mathsf{Enc}_{pk}$};
\node at (4.5,1.2) {\small $\cal C$};
\node at (1,1.2) {\small $\cal M$};

\node at (0,0) {$\Xi_{\QHE}^{{\sf cpa},1}$:};
\draw (.75,0)--(4.75,0);
\filldraw[fill=white] (3.25,.25) rectangle (4.25,-.25);
\node at (3.75,0) {$\mathsf{Enc}_{pk}$};
\node at (1,.2) {\small $\cal M$};
\node at (4.5,.2) {\small $\cal C$};

\draw[dashed] (-.75,1.5) rectangle (5,.5);

\draw[dashed] (-.75,-.5) rectangle (5,.5);

\end{tikzpicture}
};
\end{tikzpicture}

==> fig-security.tex <==
\begin{tikzpicture}

%\def\meter(#1)(#2)
 % { \filldraw[fill=white] (9.75,9.8) rectangle (10.25,10.2);
%\draw (10.15,9.9) arc (45:135:0.25);
%\draw (10,9.9) -- (10.1,10.1); }

%keygen:
\draw(1,5.75) -- (5,5.75);
\draw(5.05,5.75) -- (9,5.75);
\draw(5,5.75) -- (5,6.25) -- (11.1,6.25);
\draw(5.05,5.75) -- (5.05,6.2) -- (11.1,6.2);
\draw(1,5.7) -- (9,5.7);
\node[anchor=south] at (1.6,5.7) {$\pk_\ell$};

\draw(1,-0.8) -- (11.1,-0.8);
\draw(1,-0.85) -- (11.1,-0.85);
\node[anchor=south] at (1.7,-0.85) {$\evk_\ell$};

\filldraw[fill=white] (0.6,-1) rectangle (1.2, 6);
\node[rotate=90] at (0.9,2.5) {$\HE.\KeyGen(1^{\kappa})$};

%own keygen:
\draw(2,0.25)   -- (5.7,0.25);
\draw(2,0.2) -- (5.7,0.2);
\node[anchor=south] at (2.7,0.2) {$\pk_i$};
\draw(2,0.95)   -- (5.7,0.95);
\draw(2,0.9) -- (5.7,0.9);
\node[anchor=south] at (2.7,0.9) {$\evk_i$};
\draw(2,2.45)   -- (3.5,2.45);
\draw(2,2.4) -- (3.5,2.4);
\node[anchor=south] at (2.7,2.4) {$\sk_i$};
\filldraw[fill=white] (1.7,0) rectangle (2.3,3.7);
\node[rotate=90] at (2,1.85) {$\HE.\KeyGen(1^{\kappa})$};

%randomness inside loop:
%\draw (2,4.2) -- (2.8,4.2) -- (2.8,3.2) -- (3.5,3.2);
%\draw (2,4.15) -- (2.75,4.14) -- (2.75, 3.15) -- (3.5,3.15);
\draw (2,4.2) -- (3.5,4.2);
\draw (2,4.15) -- (3.5,4.15);
\filldraw[fill=white] (1.7,3.9) rectangle (2.3,4.5);
\node at (2,4.2) {$\$$};
\node[anchor=south] at (2.7,4.15) {$x_i,z_i$};


%gadget construction:
\draw(4,1.7) -- (5.7,1.7);
\node[anchor=south] at (4.85,1.7) {$\gamma_{x_i,z_i}(g_i)$};
\draw(4,3.15) -- (5.7,3.15);
\draw(4,3.1) -- (5.7,3.1);
\node[anchor=south] at (4.7,3.1) {$g_i,x_i,z_i$};

\filldraw[fill=white] (3.1,1.4) rectangle (4,4.5);
\node[rotate=90] at (3.55, 3) {build gadget};
%\node at (3.9,2.65) {construct};
%\node at (3.9,2.15) {gadget};


%loop:
\draw (1.5,-0.2) rectangle (5.7,4.85);
\draw (5.9,-0.35) -- (5.9,4.7);
\draw(5.7,4.85) -- (5.9,4.7);
\draw(5.7,-0.2) -- (5.9,-0.35);
\draw(1.7,-0.35) -- (5.9, -0.35);
\draw(1.5,-0.2) -- (1.7,-0.35);
\node[anchor=south] at (3.1,4.8) {for $i = 0$ to $\ell-1$ do:};


%loop results:
\draw (5.9,4.35) -- (11.1,4.35);
\draw (5.9,4.3) -- (11.1,4.3);
\node[anchor=south] at (7.1,4.3) {$g_{\ell-1}, x_{\ell-1}, z_{\ell-1}$};

\draw (5.9,3.75) -- (11.1,3.75);
\draw (5.9,3.7) -- (11.1,3.7);
\node[anchor=south] at (7.1,3.7) {$g_{\ell-2},x_{\ell-2},z_{\ell-2}$};

\node at (6.2,3.5) {$\vdots$};

\draw (5.9,2.75) -- (11.1,2.75);
\draw (5.9,2.7) -- (11.1,2.7);
\node[anchor=south] at (6.6,2.7) {$g_0,x_0,z_0$};

\draw (5.9,1.55) -- (11.1,1.55);
\node[anchor=south] at (7.2,1.55) {$\bigotimes_{i=0}^{\ell-1} \gamma_{x_i,z_i}(g_i)$};

\draw (5.9,0.8) -- (11.1, 0.8);
\draw (5.9,0.75) -- (11.1,0.75);
\node[anchor=south] at (6.8,0.75) {$(\evk_i)_{i=0}^{\ell-1}$};

\draw (5.9,0.1) -- (11.1, 0.1);
\draw (5.9,0.05) -- (11.1,0.05);
\node[anchor=south] at (6.7,0.05) {$(\pk_i)_{i=0}^{\ell-1}$};

%encrypt:
\filldraw[fill=white] (8.3,2.5) rectangle (10.3,3);
\node at (9.1,2.75) {$\HE.\Enc_{\pk_1}$};

\filldraw[fill=white] (8.3,3.5) rectangle (10.3,4);
\node at (9.3,3.75) {$\HE.\Enc_{\pk_{\ell-1}}$};


%xi test:
\draw (7.8,5) -- (8.8,5);
\draw (7.8,5.05) -- (8.8,5.05);
\node at (7,5) {$0^{\lvert g_{\ell-1} \rvert + 2m}$};
\filldraw[fill=white] (8.3,4.15) rectangle (10.3,6);
\node at (9.3,5) {$\Xi_{\HE}^{\mathsf{cpa-mult}, s}$};
%\node[anchor=south] at (9.7,4.3) {$c$};


%padding:
\draw (9,-1.3) -- (11.3,-1.3);
\draw (9,-1.35) -- (11.3,-1.35);
\draw (9,-1.65) -- (11.3,-1.65);
\filldraw[fill=white] (7.5,-1.8) rectangle (10,-1.1);
\node at (8.75,-1.45) {create padding};

%advA1:
\draw (11.1,4) -- (13,4);
\node[anchor=south] at (11.7,4) {$\mathcal{M}$};

\draw (11.1, 2) -- (13,2);
\node[anchor=south] at (11.7,2) {$\mathcal{E}$};
\filldraw[fill=white] (10.8,-2) rectangle (11.4,6.5);
\node at (11.1,2.25) {$\advA_1$};

%erase message:
\draw(11.2,7.05) -- (12.2,7.05);
\draw(11.2,7) -- (12.2,7);
\node[anchor=south] at (11.6,7) {$r$};
\filldraw[fill=white] (10.8,6.7) rectangle (11.4,7.3);
\node at (11.1,7) {$\$$};

\filldraw[fill=white] (12,3.8) rectangle (12.7,7.3);
\node[rotate=90] at (12.35,5.55) {$\Xi^{\mathsf{cpa},r}_{\SCHEME}$};

%erase message:
%\draw (11.3,3.6) rectangle (12.5,4.4);
%\meter{11.6}{4}
%\node at (12.2,4) {$\ket0$};

%\draw(11.9,5.75) -- (11.9,4.8);
%\draw(11.95,5.75) -- (11.95,4.8);
%\node[anchor=west] at (11.9,5.2) {$r$};
%\node[anchor=south] at (11.9,4.35) {if $r = 0$:};
%\filldraw[fill=white] (11.6,5.5) rectangle (12.2,6);
%\node at (11.9,5.75) {$\$$};

%q-encrypt:
%\filldraw[fill=white] (12.7,3.7) rectangle (14.3,4.3);
%\node at (13.5,4) {$\SCHEME.\Enc_{\pk}$};

%advA2:
\draw (13.3,3.05) -- (13.8,3.05);
\draw (13.3,3) -- (13.8,3);
\node[anchor=west] at (13.8,3.1) {$r'$};
\filldraw[fill=white] (12.9,1.8) rectangle (13.5,4.3);
\node at (13.2,3.05) {$\advA_2$};


%adv':
\draw[dashed] (1.3,-2) -- (1.3,5.5) -- (8.2,5.5) -- (8.2,4.075) -- (10.4,4.075) -- (10.4,-2) -- (1.3,-2);
\node[anchor=north] at (5,-2) {$\advA'_1$};

\draw[dashed] (10.7,-2.2) -- (10.7,7.5) -- (14.3,7.5) -- (14.3,-2.2) -- (10.7,-2.2);
\node[anchor=north] at (13,-2.2) {$\advA'_2$};

%final answer:
\draw (14.3,3.05) -- (14.6,3.05);
\draw (14.3,3) -- (14.6,3);
\node[anchor=west] at (14.6,3.3) {$s' :=$};
\node[anchor=west] at (14.6,2.9) {$(r \equiv r')$};

%\filldraw[fill=white] (6.7,4.75) rectangle (7.3,5.25);

%\filldraw[fill=white] (8.5,4) rectangle (10.5,4.5);
%\node at (9.3,4.25) {$\HE.\Enc_{\pk_{L}}$};

%MIDDLE = 10,10
%\filldraw[fill=white] (9.75,9.8) rectangle (10.25,10.2);
%\draw (10.15,9.9) arc (45:135:0.25);
%\draw (10,9.9) -- (10.1,10.1);


%inside throw gadgets away:
%throw gadgets away (box):
%\node[anchor=south] at (6.6,2.45) {iff $i \geq k$:};
%\filldraw[fill=white] (6,10) rectangle (8,11.5);
%\draw (6,11) -- (6.5,11);
%\draw (7.5,11) -- (8,11);
%\node[anchor=east] at (7.5,11) {$\id_d$};
%\meter{6.5}{11}
%\draw (6,10.25) -- (6.5,10.25);
%\draw (6,10.2) -- (6.5,10.2);
%\draw (6.5,10.1) -- (6.5,10.35);
%\draw (7.5,10.25) -- (8,10.25);
%\draw(7.5,10.2)    -- (8,10.2);
%\node[anchor=east] at (7.6,10.25) {$0^{\lvert g_i \rvert}$};

\end{tikzpicture}

==> fig-t-gate-evaluation.tex <==
\begin{tikzpicture}

%%WIRES%%

%1. the qubit:
\node[anchor=east] at (0,3) {$\X^{a_w}\Z^{b_w}\rho\X^{a_w}\Z^{b_w}$};
\draw(0,3) -- (8,3);
\node[anchor=west] at (8,3) {$\X^{a'_w}\Z^{b'_w}\T\rho\T^\dag\X^{a'_w}\Z^{b'_w}$};

%2. classical key info a:
\node[anchor=east] at (0,1) {$\encrypted[i]{a_w}$};
\draw (0,1.2)   -- (2,1.2); \draw(2.05,1.2) -- (7.5,1.2);
\draw (0,1.15) -- (7.5,1.15);
\draw (2,     1.2) -- (2,     2.25);
\draw (2.05,1.2) -- (2.05,2.2);
\draw (2,     2.25) -- (3.5,2.25);
\draw (2.05,2.2)   -- (3.5,2.2);

%3. measurement outcomes:
\draw(3.5,1.8) -- (7.5,1.8);
\draw(3.5,1.75) -- (7.5,1.75);

%4. classical key info b:
\node[anchor=east] at (0,0.5) {$\encrypted[i]{b_w}$};
\draw (0,0.6) -- (7.5,0.6);
\draw (0,0.55) -- (7.5,0.55);

%5. classical gadget information:
\node[anchor=east] at (0,0) {$\encrypted[i+1]{g(sk_i)}, \encrypted[i+1]{x}, \encrypted[i+1]{z}$};
\draw(0,0) -- (7.5,0);
\draw(0,-0.05) -- (7.5,-0.05);

%6 the new encrypted keys:
\node[anchor=west] at (8,0.9) {$\encrypted[i+1]{a'_w}, \encrypted[i+1]{b'_w}$};
\draw(7.5,0.9) -- (8,0.9);
\draw(7.5,0.85) -- (8,0.85);

%%GATES%%

% the T gate:
\filldraw[fill=white](0.7,2.75) rectangle (1.3,3.25);
\node at (1,3) {$\T$};

% the gadget:
\filldraw[fill=white](2.6,1.5) rectangle (4.4,3.25);
\node at (3.5,2.6) {gadget};
\node at (3.5,2.15) {$\gamma_{x,z}(g(\sk_{i}))$};

%the encryption:
\filldraw[fill=white](4.8,1.55) rectangle (6.8,2.05);
\node at (5.85,1.8) {$\HE.\Enc_{\pk_{i+1}}$};

%the recryptions:
\filldraw[fill=white](4.7,0.95) rectangle(6.9,1.45);
\node at (5.8,1.2) {$\HE.\Rec_{i \to i+1}$};
\filldraw[fill=white](4.7,0.35) rectangle(6.9,0.85);
\node at (5.8,0.6) {$\HE.\Rec_{i \to i+1}$};

%the classical homomorphic evaluation:
\filldraw[fill=white](7.2,-0.25) rectangle (7.8,2.05);
\node[rotate=90] at (7.5,0.9) {$\HE.\Eval$};

\end{tikzpicture}
